Eliminating The Impossible, Whatever Remains Must Be True

The rise of AI methods to make predictions and decisions has led to a pressing need for more explainable artificial intelligence (XAI) methods. One common approach for XAI is to produce a post-hoc explanation, explaining why a black box ML model made a certain prediction. Formal approaches to post-hoc explanations provide succinct reasons for why a prediction was made, as well as why not another prediction was made. But these approaches assume that features are independent and uniformly distributed. While this means that "why" explanations are correct, they may be longer than required. It also means the "why not" explanations may be suspect as the counterexamples they rely on may not be meaningful. In this paper, we show how one can apply background knowledge to give more succinct "why" formal explanations, that are presumably easier to interpret by humans, and give more accurate "why not" explanations. In addition, we show how to use existing rule induction techniques to efficiently extract background information from a dataset, and also how to report which background information was used to make an explanation, allowing a human to examine it if they doubt the correctness of the explanation.

==> texfigs/bt.tex <==
%------------------------------------------------------------------------------%
% File:        bt.tex
%
% Description:
%
% Created:     7 Feb 2018.
%
% Author:      Alexey Ignatiev (aign).
%------------------------------------------------------------------------------%

% defining box structure
\tikzstyle{box} = [draw=black!90, thick, rectangle, rounded corners,
                     inner sep=10pt, inner ysep=20pt, dotted
                  ]
\tikzstyle{title} = [draw=black!90, fill=black!5, semithick, top color=white,
                     bottom color = black!5, text=black!90, rectangle,
                     font=\small, inner sep=2pt, minimum height=1.3em,
                     top color=tyellow2!27, bottom color=tyellow2!27
                    ]
% block styles
\tikzstyle{feature} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                       draw=black!80, top color=tblue2!20,bottom color=tblue2!25,%
                       draw, minimum height=1.1em, text centered,%
                       inner sep=2pt%
                      ]
\tikzstyle{pscore} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tgreen3!20,bottom color=tgreen3!27,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]
\tikzstyle{nscore} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tred2!20,bottom color=tred2!25,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]

\begin{adjustbox}{center}
\setlength{\tabcolsep}{3pt}
\def\arraystretch{3}
\begin{tabular}{ccc}
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.33\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{1}$ ($\geq 50$k)};

        % feature node
        \node [feature] (feat1) at (-0.38, 0.57) {Marital Status $=$ Married?};
        \node [feature, below left  = 0.8em and -3.5em of feat1] (feat2) {Education $=$ Dropout?};
        \node [feature, below right = 0.8em and -3.5em of feat1] (feat3) {Relationship $=$ Not-in-family?};

        % leaf nodes
        \node [nscore, below left  = 0.8em and -2.3em of feat2] (pos1) {-0.2192};
        \node [pscore, below right  = 0.8em and -2.5em of feat2] (neg1) {0.1063};
        \node [nscore, below left = 0.8em and -2.4em of feat3] (pos2) {-0.1561};
        \node [nscore, below right = 0.8em and -2.4em of feat3] (neg2) {-0.3850};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.28\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{2}$ ($\geq 50$k)};

        % feature node
        \node [feature] (feat1) at (0.23, 0.57) {Marital Status $=$ Married?};
        \node [feature, below left  = 0.8em and -3.1em of feat1] (feat2) {Occupation $=$ Service?};
        \node [feature, below right = 0.8em and -3.1em of feat1] (feat3) {Hours/w $>$ 45?};

        % leaf nodes
        \node [nscore, below left  = 0.8em and -2.3em of feat2] (pos1) {-0.2231};
        \node [pscore, below right  = 0.8em and -2.5em of feat2] (neg1) {0.0707};
        \node [nscore, below left = 0.8em and -1.4em of feat3] (pos2) {-0.0080};
        \node [nscore, below right = 0.8em and -1.4em of feat3] (neg2) {-0.2549};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
    \end{tikzpicture}
    &
     \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.276\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{3}$ ($\geq 50$k)};

        % feature node
        \node [feature] (feat1) at (-0.1, 0.57) {Relationship $=$ Own-child?};
        \node [feature, below left  = 0.8em and -3.5em of feat1] (feat2) {Education $=$ Master?};
        \node [feature, below right = 0.8em and -3.5em of feat1] (feat3) {Education $=$ Dropout?};

        % leaf nodes
        \node [pscore, below left  = 0.8em and -2.3em of feat2] (pos1) {0.1186};
        \node [nscore, below right  = 0.8em and -2.5em of feat2] (neg1) {-0.3483};
        \node [nscore, below left = 0.8em and -2.4em of feat3] (pos2) {-0.2844};
        \node [nscore, below right = 0.8em and -2.4em of feat3] (neg2) {-0.0128};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
    \end{tikzpicture}
    \\
   \end{tabular}
\end{adjustbox}

%------------------------------------------------------------------------------%


